Architecture, Dataflow and Physical Design Implications of 3D-ICs for DNN-Accelerators

The everlasting demand for higher computing power for deep neural networks (DNNs) drives the development of parallel computing architectures. 3D integration, in which chips are integrated and connected vertically, can further increase performance because it introduces another level of spatial parallelism. Therefore, we analyze dataflows, performance, area, power and temperature of such 3D-DNN-accelerators. Monolithic and TSV-based stacked 3D-ICs are compared against 2D-ICs. We identify workload properties and architectural parameters for efficient 3D-ICs and achieve up to 9.14x speedup of 3D vs. 2D. We discuss area-performance trade-offs. We demonstrate applicability as the 3D-IC draws similar power as 2D-ICs and is not thermal limited.

==> data/Area/plotPerfAreaResults.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings, matrix}
%\input{defs.tex}


%\begin{document}
	\begin{tikzpicture}
		\begin{axis}[
		ymode=log,
		axis line style={lightgray},
		grid,
		ymax = 8,
		ymin = .25,
		xmin = 2,
		xmax = 12,
	%	ybar = 0pt,
%		title={Restnet 50},
		title style = {font =\small, yshift =-5},
		label style={font=\scriptsize},
		ylabel style = {yshift = -17},
		xlabel style = {yshift = 5},
		x tick label style={font=\scriptsize, yshift = 0},
		ytick={.25, .5, 1, 2, 4 , 8},
		yticklabels = {.25, .5, 1, 2, 4, 8},
		y tick label style = {font=\scriptsize},
		legend style = {font = \tiny},
   		legend pos = north west,
   		legend image post style={scale=0.4},
   		legend style={row sep=-4pt},
   		legend columns=3,
   		legend cell align={left},
	%	restrict y to domain*=0:1.5,
%			visualization depends on=rawy\as\rawy,
%			 after end axis/.code={ % Draw line indicating break
%				\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
%			},
		xlabel = {tier count},
		ylabel = {Performance per area},
		xtick= data,
%		xticklabels = {256, 512, 1024, 2048, 4096, 8192, 16384, 32768, 65536, 131072, 262144, 524288}, 
		%symbolic x coords={1,2,3,4,5},
		height =4.3cm,
		width = .8\linewidth, 
		%		ymin= 0.9
	%	bar width=0.11cm,
		%every axis plot/.append style={fill,draw=none,no markers},
		ytick style={draw=none},
		xtick style={draw=none},clip=false,	]
		
		\coordinate (rect1) at (axis cs:2.01,0.251);
		\coordinate (rect2) at (axis cs:11.99,0.99);
		\fill[red!10] (rect1) rectangle(rect2);
%		
%		\coordinate (rect3) at (axis cs:2.01,1.01);
%		\coordinate (rect4) at (axis cs:11.99,7.99);
%		\fill[green!10] (rect3) rectangle(rect4);
		
		
		\addplot[myMarkerPlot, col2, mark = square*] table[x=l,y=macs4096tsv, col sep=comma] {data/Area/areaPerf.csv};\label{plot:area:line3}
		\addplot[myMarkerPlot, col2, mark = triangle*] table[x=l,y=macs32768tsv, col sep=comma] {data/Area/areaPerf.csv};\label{plot:area:line2}
		\addplot[myMarkerPlot, col2, mark = *] table[x=l,y=macs262144tsv, col sep=comma] {data/Area/areaPerf.csv};\label{plot:area:line1}

\addplot[myMarkerPlot, col1, mark = square*] table[x=l,y=macs4096miv, col sep=comma] {data/Area/areaPerf.csv};\label{plot:area:line23}
\addplot[myMarkerPlot, col1, mark = triangle*] table[x=l,y=macs32768miv, col sep=comma] {data/Area/areaPerf.csv};\label{plot:area:line22}
\addplot[myMarkerPlot, col1, mark = *] table[x=l,y=macs262144miv, col sep=comma] {data/Area/areaPerf.csv};\label{plot:area:line21}


%\addplot[col3, mark = square*] table[x=l,y=k1024n2048, col sep=comma] {data/Area/areaPerf.csv};\label{plot:2:line33}
%\addplot[col3, mark options={scale=1.5, fill=col3}, mark = triangle*] table[x=l,y=k8192n2048, col sep=comma] {data/Area/areaPerf.csv};\label{plot:2:line32}
%\addplot[col3, mark = *] table[x=l,y=k16364n2048, col sep=comma] {data/Area/areaPerf.csv};\label{plot:2:line31}



		\draw [thick, red] ({rel axis cs:0,0}|-{axis cs:2,1}) -- ({rel axis cs:1,0}|-{axis cs:2,1});
%		node [pos=0.90, above] {\sffamily \scriptsize $\Uparrow$ worse} node [align = left, pos=0.15, below] {\sffamily \scriptsize $\Downarrow$ better};
%		\legend{{TSV, MAC = 4096}, {TSV, MAC = 32768}, {TSV, MAC = 262144},
%			{MIV, MAC = 4096}, {MIV, MAC = 32768}, {MIV, MAC = 262144}};
	 \coordinate (legend) at (axis description cs:1.01,0.5);
		\end{axis}	
%	\matrix [
%	fill = white, 
%	draw,
%	every node/.append style={%
%		inner xsep=0pt,
%		inner ysep=0pt, 
%		draw=lightgray, % just to show node borders
%		text height=10,%\heightof{0},
%		text width=24,
%		align=center
%	},
%	matrix of nodes,
%	anchor=north west,
%	] at (legend) {
%		\tiny MAC\textbackslash K & \tiny \phantom{\textbackslash}12100 & \tiny \phantom{\textbackslash}784 & \tiny \phantom{\textbackslash}255\\
%		\tiny 4096 & \scalebox{1.5}{\ref{plot:2:line1}} & \scalebox{1.5}{\ref{plot:2:line2}} & \scalebox{1.5}{\ref{plot:2:line3}}   \\
%		\tiny 32768 & \scalebox{1.5}{\ref{plot:2:line21}} & \scalebox{1.5}{\ref{plot:2:line22}} & \scalebox{1.5}{\ref{plot:2:line23}}   \\
%		\tiny 262144 & \scalebox{1.5}{\ref{plot:2:line31}} & \scalebox{1.5}{\ref{plot:2:line32}} & \scalebox{1.5}{\ref{plot:2:line33}}   \\
%	};
%
	\node [anchor = west ]at (legend) {
\begin{tabular}{|c|c|c|}

\hline 	
\scriptsize  \cellcolor{white}\bfseries MAC &\cellcolor{white} \bfseries\scriptsize TSV & \cellcolor{white}\bfseries\scriptsize MIV \\
\hline 
\scriptsize $2^{12}$   &\ref{plot:area:line3} & \ref{plot:area:line23}\\
\scriptsize $2^{15}$  &\ref{plot:area:line2} & \ref{plot:area:line22}\\
\scriptsize $2^{18}$ &\ref{plot:area:line1} & \ref{plot:area:line21}\\
\hline
\end{tabular} 	
};

	\end{tikzpicture}
	
			
%\end{document}


==> data/MACCount/plot2results.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings, matrix}
%\input{defs.tex}


%\begin{document}
	\begin{tikzpicture}
		\begin{axis}[
		ymode=log,
		axis line style={lightgray},
		grid,
		ymax = 4,
		ymin = 0.90,
		xmin = 0,
		xmax = 11,
	%	ybar = 0pt,
%		title={Restnet 50},
		title style = {font =\small, yshift =-5},
		label style={font=\scriptsize},
		ylabel style = {yshift = -20},
		xlabel style = {yshift = 5},
		ytick={1, 2, 4 },
		yticklabels = {1, 2, 4},
		x tick label style={font=\scriptsize, yshift = 0},
		y tick label style = {font=\scriptsize, xshift = -1},
		legend style = {font = \tiny},
   		legend pos = north west,
   		legend image post style={scale=0.4},
   		legend style={row sep=-4pt},
   		legend columns=3,
   		legend cell align={left},
	%	restrict y to domain*=0:1.5,
%			visualization depends on=rawy\as\rawy,
%			 after end axis/.code={ % Draw line indicating break
%				\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
%			},
		xlabel = {MAC count budget},
		ylabel = {speedup normalized to 2D},
		xtick= data,
		xticklabels = {$2^{8}$, $2^{9}$, $2^{10}$, $2^{11}$, $2^{12}$, $2^{13}$, $2^{14}$, $2^{15}$, $2^{16}$, $2^{17}$, $2^{18}$, $2^{19}$}, 
		%symbolic x coords={1,2,3,4,5},
		height =5.1cm,
		width = 1.3\linewidth, 
		%		ymin= 0.9
	%	bar width=0.11cm,
		%every axis plot/.append style={fill,draw=none,no markers},
		ytick style={draw=none},
		xtick style={draw=none},clip=false,	]
		
			 \coordinate (rect1) at (axis cs:0.01,1);
		\coordinate (rect2) at (axis cs:10.99,0.901);
		
		\fill[red!10] (rect1) rectangle(rect2);
		
		\addplot[myMarkerPlot, col1, mark = square*] table[x=mac,y=k1024n64, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line3}
		\addplot[myMarkerPlot, col1, mark = triangle*] table[x=mac,y=k8192n64, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line2}
		\addplot[myMarkerPlot, col1, mark = *] table[x=mac,y=k16364n64, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line1}

		\addplot[myMarkerPlot, col2, mark = square*] table[x=mac,y=k1024n512, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line23}
		\addplot[myMarkerPlot, col2, mark = triangle*] table[x=mac,y=k8192n512, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line22}
		\addplot[myMarkerPlot, col2, mark = *] table[x=mac,y=k16364n512, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line21}
		
		
		\addplot[myMarkerPlot ,col3, mark = square*] table[x=mac,y=k1024n2048, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line33}
		\addplot[myMarkerPlot, col3, mark = triangle*] table[x=mac,y=k8192n2048, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line32}
		\addplot[myMarkerPlot, col3, mark = *] table[x=mac,y=k16364n2048, col sep=comma] {data/MACCount/plot2resultsSpeedup.csv};\label{plot:2:line31}

		\addplot [densely dashed, very thick, col1, mark=none] coordinates {(4, 0.9) (4, 4)} node [pos = .65, right] {\scriptsize $\mathcal{N}_{\mathbf{min}}$};
		\addplot [densely dashed, very thick, col2, mark=none] coordinates {(7, 0.9) (7, 4)} node [pos = .57, right] {\scriptsize $\mathcal{N}_{\mathbf{min}}$};
		\addplot [densely dashed, very thick, col3, mark=none] coordinates {(9, 0.9) (9, 4)} node [pos = .45, right] {\scriptsize $\mathcal{N}_{\mathbf{min}}$};
		
		\draw [thick, OrangeRed] ({rel axis cs:0,0}|-{axis cs:2,1}) -- ({rel axis cs:1,0}|-{axis cs:2,1}) node [pos=0.15, above, ForestGreen] {\sffamily \scriptsize $\Uparrow$ better} node [align = left, pos=0.90, below, yshift = 1.5] {\sffamily \scriptsize $\Downarrow$ worse};

	 \coordinate (legend) at (axis description cs:-0.005,1.02);
		\end{axis}	


	\node [anchor = north west ]at (legend) {
\begin{tabular}{|c|c|c|c|}

\hline 	
\cellcolor{white}& \multicolumn{3}{c|}{\cellcolor{white}\scriptsize\bfseries K}\\
\scriptsize  \cellcolor{white}\bfseries N &\cellcolor{white} \scriptsize $2^{10}$ & \cellcolor{white}\scriptsize $2^{13}$ & \cellcolor{white}\scriptsize $2^{14}$\\
\hline 
\cellcolor{white}\scriptsize $2^{6}$ & \cellcolor{white}\scalebox{1.5}{\ref{plot:2:line3}} & \cellcolor{white}\scalebox{1.5}{\ref{plot:2:line2}} & \cellcolor{white}\scalebox{1.5}{\ref{plot:2:line1}}   \\
\hline 
\cellcolor{white}\scriptsize $2^{9}$ & \cellcolor{white}\scalebox{1.5}{\ref{plot:2:line23}} &\cellcolor{white}\scalebox{1.5}{\ref{plot:2:line22}} & \cellcolor{white}\scalebox{1.5}{\ref{plot:2:line21}}   \\
\hline 
\cellcolor{white}\scriptsize $2^{11}$ & \cellcolor{white}\scalebox{1.5}{\ref{plot:2:line33}} & \cellcolor{white}\scalebox{1.5}{\ref{plot:2:line32}} & \cellcolor{white}\scalebox{1.5}{\ref{plot:2:line31}}   \\
\hline 
\end{tabular} 	
};

	\end{tikzpicture}
	
			
%\end{document}


==> data/xIsEll/plot1results.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings, matrix}
%\input{defs.tex}


%\begin{document}
	\begin{tikzpicture}
		\begin{axis}[
		ymode=log,
		axis line style={lightgray},
		grid,
		ymax = 9.5,
		ymin = 0.5,
		xmin = -6,
		xmax = 12,
	%	ybar = 0pt,
%		title={Restnet 50},
		title style = {font =\small, yshift =-5},
		label style={font=\scriptsize},
		ylabel style = {yshift = -15},
		xlabel style = {yshift = 5},
		ytick={.5, 1, 2, 4 , 8},
		yticklabels = {0.5, 0, 1, 2, 4},
		x tick label style={font=\scriptsize, yshift = 0},
		y tick label style = {font=\scriptsize},
		legend style = {font = \tiny},
   		legend pos = north west,
   		legend image post style={scale=0.4},
   		legend style={row sep=-4pt},
   		legend columns=3,
   		legend cell align={left},
	%	restrict y to domain*=0:1.5,
%			visualization depends on=rawy\as\rawy,
%			 after end axis/.code={ % Draw line indicating break
%				\draw [ultra thick, white, decoration={snake, amplitude=1pt}, decorate] (rel axis cs:0,1.05) -- (rel axis cs:1,1.05);
%			},
		xlabel = {tier count},
		ylabel = {speedup normalized to 2D},
		xtick= data,
		%symbolic x coords={1,2,3,4,5},
		height =4.4cm,
		width = 1.1\linewidth, 
		%		ymin= 0.9
	%	bar width=0.11cm,
		%every axis plot/.append style={fill,draw=none,no markers},
		ytick style={draw=none},
		xtick style={draw=none},clip=false,	]
		
		\coordinate (rect1) at (axis cs:-5.99,0.501);
		\coordinate (rect2) at (axis cs:11.99, 0.99);
		\fill[red!10] (rect1) rectangle(rect2);
		
		\addplot[myMarkerPlot, col1, mark = *] table[x=ell,y=mac4096k12100, col sep=comma]{data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line1}
		\addplot[myMarkerPlot, col1, mark = triangle*] table[x=ell,y=mac4096k784, col sep=comma] {data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line2}
		\addplot[myMarkerPlot, col1, mark = square*] table[x=ell,y=mac4096k255, col sep=comma] {data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line3}

\addplot[myMarkerPlot, col2, mark = *] table[x=ell,y=mac32768k12100, col sep=comma] {data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line21}
\addplot[myMarkerPlot, col2, mark = triangle*] table[x=ell,y=mac32768k784, col sep=comma] {data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line22}
\addplot[myMarkerPlot, col2, mark = square*] table[x=ell,y=mac32768k255, col sep=comma] {data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line23}


\addplot[myMarkerPlot, col3, mark = *] table[x=ell,y=mac262144k12100, col sep=comma] {data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line31}
\addplot[myMarkerPlot, col3, mark = triangle*] table[x=ell,y=mac262144k784, col sep=comma] {data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line32}
\addplot[myMarkerPlot, col3, mark = square*] table[x=ell,y=mac262144k255, col sep=comma] {data/xIsEll/plot1resultsSpeedup.csv};\label{plot:line33}



		\draw [thick, OrangeRed] ({rel axis cs:0,0}|-{axis cs:2,1}) -- ({rel axis cs:1,0}|-{axis cs:2,1}) node [pos=0.15, above, ForestGreen] {\sffamily \scriptsize $\Uparrow$ better} node [align = left, pos=0.15, below] {\sffamily \scriptsize $\Downarrow$ worse};
%		\legend{{MAC = 4096, K = 12100}, {MAC = 4096, K = 784}, {MAC = 4096, K = 255},
%		{MAC = 32768, K = 12100}, {MAC = 32768, K = 784}, {MAC = 32768, K = 255},
%		{MAC = 262144, K = 12100}, {MAC = 262144, K = 784}, {MAC = 262144, K = 255}};
	 \coordinate (legend) at (axis description cs:.0,.4);
		\end{axis}	
%	\matrix [
%	fill = white, 
%	draw,
%	every node/.append style={%
%		inner xsep=0pt,
%		inner ysep=0pt, 
%		draw=lightgray, % just to show node borders
%		text height=10,%\heightof{0},
%		text width=24,
%		align=center
%	},
%	matrix of nodes,
%	anchor=north west,
%	] at (legend) {
%		\tiny MAC\textbackslash K & \tiny \phantom{\textbackslash}12100 & \tiny \phantom{\textbackslash}784 & \tiny \phantom{\textbackslash}255\\
%		\tiny 4096 & \scalebox{1.5}{\ref{plot:line1}} & \scalebox{1.5}{\ref{plot:line2}} & \scalebox{1.5}{\ref{plot:line3}}   \\
%		\tiny 32768 & \scalebox{1.5}{\ref{plot:line21}} & \scalebox{1.5}{\ref{plot:line22}} & \scalebox{1.5}{\ref{plot:line23}}   \\
%		\tiny 262144 & \scalebox{1.5}{\ref{plot:line31}} & \scalebox{1.5}{\ref{plot:line32}} & \scalebox{1.5}{\ref{plot:line33}}   \\
%	};

	\node [anchor = south west ]at (legend) {\scalebox{.8}{
\begin{tabular}{|c|c|c|c|}

\hline 	
\cellcolor{white}& \multicolumn{3}{c|}{\cellcolor{white}\scriptsize\bfseries K}\\
\scriptsize\cellcolor{white}  \bfseries MACs & \scriptsize\cellcolor{white} 255 & \scriptsize \cellcolor{white}784 & \scriptsize \cellcolor{white}12100\\
\hline 
\scriptsize \cellcolor{white}$2^{12}$ & \cellcolor{white}\scalebox{1.5}{\ref{plot:line3}} & \cellcolor{white}\scalebox{1.5}{\ref{plot:line2}} &  \cellcolor{white}\scalebox{1.5}{\ref{plot:line1}}   \\
\hline 
\scriptsize \cellcolor{white}$2^{15}$ & \cellcolor{white}\scalebox{1.5}{\ref{plot:line23}} & \cellcolor{white}\scalebox{1.5}{\ref{plot:line22}} &  \cellcolor{white}\scalebox{1.5}{\ref{plot:line21}}   \\
\hline 
\scriptsize \cellcolor{white}$2^{18}$ & \cellcolor{white}\scalebox{1.5}{\ref{plot:line33}} & \cellcolor{white}\scalebox{1.5}{\ref{plot:line32}} &  \cellcolor{white}\scalebox{1.5}{\ref{plot:line31}}   \\
\hline 
\end{tabular} 	}
};

	\end{tikzpicture}
	
			
%\end{document}


==> fig/2DScaleUp.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{../defs.tex}

%\begin{document}
\begin{tikzpicture}[scale = .3, yscale = -1]
%\draw[white](0,0) rectangle (10,16);

%shading behind systolic array
\draw[dashed, cFilter!50, fill = cFilter!35] (0,0) rectangle ++ (2, 5);
\draw[dashed, cInput!50, fill = cInput!35] (0,0) rectangle ++ (10, 2);

%systolic array
\draw[fill = lightgray!50] (0,0) rectangle ++ (2,2);
\foreach \x in {0.5, 1, 1.5}{
	\draw (0,\x) -- ++(2, 0);
	\draw (\x,0) -- ++(0, 2);
}
\draw[very thick, gray, -, rounded corners] (1,1) -- (9,1) -- (1, 3) -- (3,3);
\draw[very thick, densely dotted, gray, -latex,] (3,3) -- (7,3);
\draw[latex-latex] (2.5,0) -- ++(0,2) node [midway, right] {R};
\draw[latex-latex] (0, 2.5) -- ++(2,0) node [midway, below] {C};

%upper matrix
\draw[dashed, cFilter, fill = cFilter!10] (0, -1) rectangle ++ (10,-5);
\draw[cFilter, fill = cFilter!80] (0, -1) rectangle ++ (2,-5);
\draw[latex-latex] (11,-1) -- ++ (0, -5) node[midway, right] {$T$};
\draw[latex-latex] (0,-7) -- ++ (10,0) node[midway, above] {$N$};
\node [text centered] at (6,-3.5) (f) {Filter};

%left matrix
\draw[dashed, cInput, fill = cInput!10] (-1, 0) rectangle ++ (-5,5);
\draw[cInput, fill = cInput!80] (-1,0) rectangle ++ (-5,2);
\draw[latex-latex] (-1,-1) -- ++ (-5,0) node[midway, above] {$T$};
\draw[latex-latex] (-7, 0) -- ++ (0, 5) node[midway, left] {$M$};
\node [text centered] at (-3.5,3.5) (f) {IFMAP};

%bottom matrix
\draw[dashed, cOutput, fill = cOutput!10] (0, 6) rectangle ++ (10,5);
\draw[cOutput, fill = cOutput!80] (0,6) rectangle ++ (2,2);
\draw[latex-latex] (2.5,6) -- ++(0,2) node [midway, right] {R};
\draw[latex-latex] (0, 2.5+6) -- ++(2,0) node [midway, below] {C};
%OFMAP label see below

%scale horzintal
\foreach \x in {6, 8, 10, 12}{
\draw[OrangeRed, thick,dash dot] (0, \x) -- ++(10,0);
\draw[OrangeRed, thick] (0, \x) -- ++(-.5,0);
%\draw[red, latex-latex] (-1, \x-2) -- ++(0,2) node[midway, left]{$\lceil M/R\rceil$};
}
\draw [thick, OrangeRed, decorate,decoration={brace,amplitude=2pt,mirror,raise=0pt},yshift=0pt]
(-0.8, 6) -- ++(0,6) node [OrangeRed,midway,left] {$\lceil \frac{M}{R}\rceil$};

%scale vertical
\foreach \x in {0, 2, 4, ..., 10}{
	\draw[MidnightBlue, thick,dash dot] (\x, 6) -- ++(0,6);
	\draw[MidnightBlue, thick] (\x, 12) -- ++(0, .5);
	%\draw[red, latex-latex] (-1, \x-2) -- ++(0,2) node[midway, left]{$\lceil M/R\rceil$};
}
\draw [thick, MidnightBlue, decorate,decoration={brace,amplitude=2pt,mirror,raise=0pt},yshift=0pt]
(0, 12.8) -- ++(10,0) node [MidnightBlue,midway,below] {$\lceil \frac{N}{C}\rceil$};

%LABELS
\node [text centered] at (6,9) (f) {OFMAP};

\end{tikzpicture}

%\end{document}


==> fig/2Ddataflow.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{../defs.tex}
%
%\begin{document}
\begin{tikzpicture}[scale = .2, yscale = -1]


%systolic array
\draw[dashed, fill = lightgray!50] (0, 0) rectangle (10,5);

%upper matrix
\draw[draw= cFilter, fill = cFilter!80] (0,-1+.75) -- ++ (10,-2) -- ++ (0,-5) -- ++ (-10 , 2) -- cycle;
\draw[very thick, cFilter, -latex ] (5,-2+.75) -- ++ (0,2-.5);
\draw[latex-latex] (11,-3+.75) -- ++(0,-5) node [midway, right] {\scriptsize$T$};
\node [white, text centered] at (5,-4.5+.75) (f) {\scriptsize Filter};


%left matrix
\draw[draw = cInput, fill = cInput!80] (-.25,0) -- ++ (-2, 5) -- ++ (-5,0) -- ++ (2, -5) -- cycle;
\draw[very thick, cInput, -latex ] (-1.25, 2.5) -- ++ (1.5,0);
\draw[latex-latex] (-8.25,0) -- ++(0, 5) node [midway, right] {\scriptsize$R$};
\node [cInput, text centered] at (-3,-1.5) (f) {\scriptsize IFMAP};

%bottom matrix
\draw[draw = cOutput, fill = cOutput!80] (0, 6-.5) -- ++ (10,2) -- ++ (0,5) -- ++ (-10 , -2) -- cycle;
\draw[very thick, cOutput, -latex ] (5,5) -- ++ (0,2-.5);
\node [white, text centered] at (5,9.5-.5) (f) {\scriptsize  OFMAP};

%special MAC
\draw[blue, fill = blue!80, rounded corners = .5](10-.2,5-.2) rectangle ++ (-1, -1);

%OrangeRed arrows
\draw[very thick, OrangeRed, latex-]  (10,-1+.75) -- ++(0,-2) node [midway, right] {\scriptsize $C\!-\!1$};
\draw[very thick,OrangeRed, latex-] (-.25,5) -- ++(-2,0) node [midway, below, xshift = -5] {\scriptsize $R\!-\!1$};
\draw[very thick,OrangeRed, -latex] (8.8-.1, 4.3) to[out = 180, in = 270, distance = 100 ] (9.3, 3.8-.1) ;
\node [OrangeRed] at (6,3.5) (asdf) {\scriptsize $T$};
\draw[very thick, OrangeRed, -latex]  (11,0) -- ++(0,5) node [midway, right] {\scriptsize $R$};

\end{tikzpicture}

%\end{document}


==> fig/2Ddataflowintro.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}

%\begin{document}
\begin{tikzpicture}[scale = .3, yscale = -1]

%MACs
\foreach \x in {0,3,6, 9}{
	\foreach \y in {0,3,6}{
		\draw[fill = black!10] (\x-1,  \y- 1) -- (\x-1,  \y+ 1) -- (\x+1,  \y+ 1) -- (\x+1, \y- 1) -- cycle;
		\node[anchor =center] (mac) at (\x,\y) {\normalsize $\times$+};
		\draw[-latex, NavyBlue] (\x+.6,  \y-1) to[out=-90,in=0, distance = 1.2cm] (\x+1,  \y-.6);
	}	
}
\node[anchor = west, align = left,  NavyBlue](n1) at (9+1,0+.2) {\normalsize inplace\\[-2pt]\normalsize reduction};
%Links
\foreach \x in {0,3,6}{
	\foreach \y in {0,3,6}{
		\draw[densely dotted, -latex] (\x+1, \y) -- (\x + 2, \y);
	}	
}
\foreach \x in {0,3,6, 9}{
	\foreach \y in {0,3}{
		\draw[densely dotted, -latex] (\x, \y+1) -- (\x, \y+2);
	}	
}

%data top:
\draw[col2, fill = col2!10] (0-1, -0/3-2) rectangle ++(2, -6);
\draw[col2, fill = col2!30] (3-1, -3/3-2) rectangle ++(2, -6);
\draw[col2, fill = col2!50] (6-1, -6/3-2) rectangle ++(2, -6);
\draw[col2, fill = col2!70] (9-1, -9/3-2) rectangle ++(2, -6);
\foreach \x in {0,3,6, 9}{
%	\draw[col2, fill = col2!10] (\x-1, -\x/3-2) rectangle ++(2, -6);
	\draw [-latex] (\x, -\x/3-2) -- (\x, -1); 	
}

%data left:
\draw[col3, fill = col3!10] (-0/3-2, 0-1) rectangle ++(-6, 2);
\draw[col3, fill = col3!40] (-3/3-2, 3-1) rectangle ++(-6, 2);
\draw[col3, fill = col3!60] (-6/3-2, 6-1) rectangle ++(-6, 2);
\foreach \y in {0,3,6}{
	\draw [-latex] (-\y/3-2, \y) -- (-1,\y); 	
}


%%matrices:
\coordinate (mA) at (-11,-3);
\draw[col2, fill = col2!10] ($(mA) + (0,0)$) rectangle ++(2, -6);
\draw[col2, fill = col2!30] ($(mA) + (2,0)$)  rectangle ++(2, -6);
\draw[col2, fill = col2!50] ($(mA) + (4,0)$)  rectangle ++(2, -6);
\draw[col2, fill = col2!70] ($(mA) + (6,0)$)  rectangle ++(2, -6);
\draw[] (mA) rectangle ++(8,-6);
\node[] () at ($(mA) + (4,-3)$) {\normalsize$A^{(M\times K)}$};
\draw[latex-latex] ($(mA) + (0,-6.5)$) -- ++ (8,0) node [midway, above] {\normalsize$M$};
\draw[latex-latex] ($(mA) + (-.5,0)$) -- ++ (0, -6) node [midway, left] {\normalsize$K$};

\coordinate (mB) at (-20,-3);

\draw[col3, fill = col3!60] ($(mB) + (0,0)$) rectangle ++(6, -2);
\draw[col3, fill = col3!40] ($(mB) + (0,-2)$) rectangle ++(6, -2);
\draw[col3, fill = col3!10] ($(mB) + (0,-4)$) rectangle ++(6, -2);
\draw[] (mB) rectangle ++(6,-6);
\node[] () at ($(mB) + (3,-3)$) {\normalsize$B^{(K\times N)}$};
\draw[latex-latex] ($(mB) + (0,-6.5)$) -- ++ (6,0) node [midway, above] {\normalsize$K$};
\draw[latex-latex] ($(mB) + (-.5,0)$) -- ++ (0, -6) node [midway, left] {\normalsize$N$};



\end{tikzpicture}

%\end{document}


==> fig/3darray.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%\begin{document}
\begin{tikzpicture}[scale = .3, yscale = -1]
\label{fig:3d-array}
\newcommand{\drawLayer}[1]{
	%layer
	\draw[col1, fill = col1!50, opacity = .8] (0,#1, 0) -- (0,#1,6) --(10,#1,6) -- (10,#1,0) -- cycle;% opacity= 0.1
	%links
	\foreach \x in {1,2, ..., 8}{
		\foreach \y in {1, 2, ..., 5}{
			\draw[fill = black!10] (\x, #1, \y) -- (\x+1, #1, \y);
		}
	}
	\foreach \x in {1,2, ..., 9}{
		\foreach \y in {1, 2, ..., 4}{
			\draw[fill = black!10] (\x, #1, \y) -- (\x, #1, \y+1);
		}
	}
	%pes
	\foreach \x in {1,2, ..., 9}{
		\foreach \y in {1, 2, ..., 5}{
			\draw[fill = black!10] (\x-.2, #1, \y - .2) -- (\x-.2, #1, \y + .2) -- (\x+.2, #1, \y + .2) -- (\x+.2, #1, \y - .2) -- cycle;
		}
	}
}

\newcommand{\drawConnections}[2]{
	\foreach \x in {1,2, ..., 9}{
		\foreach \y in {1, 2, ..., 5}{
			\draw[fill = black!10] (\x, #1, \y) -- (\x, #2, \y);
		}
	}
}

\newcommand{\drawDataUp}[1]{
\draw[col2, fill = col2!50, opacity = .8] (0,#1, 8) -- (0,#1,12) --(10,#1,12) -- (10,#1,8) -- cycle;% opacity= 0.1
\draw[col2, -latex] (5, #1, 8) -- (5, #1, 6);
}
\newcommand{\drawDataUpConn}[2]{
	\foreach \x in {0, 10}{
		\foreach \y in {8, 12}{
			\draw[col2, densely dotted] (\x, #1, \y) -- (\x, #2, \y);
		}
	}
}

\newcommand{\drawDataLeft}[1]{
	\draw[col3, fill = col3!50, opacity = .8] (-2,#1, 0) -- (-2,#1,6) --(-6,#1,6) -- (-6,#1,0) -- cycle;% opacity= 0.1
	\draw[col3, -latex] (-2, #1, 3) -- (0, #1, 3);
}
\newcommand{\drawDataLeftConn}[2]{
	\foreach \x in {-2, -6}{
		\foreach \y in {0, 6}{
			\draw[col3, densely dotted] (\x, #1, \y) -- (\x, #2, \y);
		}
	}
}

\newcommand{\drawDataOut}[1]{
	\draw[red, fill = red!50] (0,#1, -2) -- (0,#1,-6) --(10,#1,-6) -- (10,#1,-2) -- cycle;% opacity= 0.1
	\draw[red, -latex] (5, #1, 0) -- (5, #1, -2);
}


\tikzmath{\l1 = 0;};
\tikzmath{\l2 = 1.3;};
\tikzmath{\l3 = 2*1.3;};


%DRAM
\draw[latex-latex, double] (-8.5,\l3, -1) -- (-7,\l3,-1);
\draw[latex-latex, double] (-8.5,\l3, -2) -- (-7,\l3,-2);
\draw[latex-latex, double] (-8.5,\l3, -3) -- (-7,\l3,-3);
\draw[fill = OliveGreen!95] (-8.5,\l3,-7) -- (-11.5,\l3,-7) -- (-11.5,\l3,3) -- (-8.5,\l3,3) -- cycle;
\foreach \x in {0.5, 3, ..., 9}{
	\fill[black] (-11+1.5,\l3,\x-7) -- (-12.5+1.5,\l3,\x-7) -- (-12.5+1.5,\l3,\x+1.5-7) -- (-11+1.5,\l3,\x+1.5-7) -- cycle;	
}
\foreach \x in {0.5, 5.5}{
	\draw[fill = Goldenrod] (-10+1.5,\l3,\x-7) -- (-10.5+1.5,\l3,\x-7) -- (-10.5+1.5,\l3,\x+4-7) -- (-10+1.5,\l3,\x+4-7) -- cycle;
}
\foreach \y in {0.5, 1, ..., 4.5}{
	\draw[] (-10+1.5,\l3,\y-7) -- (-10.5+1.5,\l3,\y-7);
}
\foreach \y in {5.5, 6, ..., 9.5}{
	\draw[] (-10+1.5,\l3,\y-7) -- (-10.5+1.5,\l3,\y-7);
}
\node[]() at(-11.5+1.5,\l3,4.5) {\scriptsize DRAM};
\draw[fill = black!5] (-7,\l3,-1) -- (11,\l3,-1) -- (11,\l3,13) -- (-7,\l3,13) -- cycle;
%hor. DRAM
%\draw[fill = OliveGreen!95] (-2,\l3,-4) -- (-2-10,\l3,-4) -- (-2-10,\l3,-4-3) -- (-2,\l3,-4-3) -- cycle;
%\foreach \x in {-2.5, -5, ..., -11}{
%	\fill[black] (\x,\l3, -6.5) -- (\x-1.5,\l3,-6.5) -- (\x-1.5,\l3,-6.5+1.5) -- (\x,\l3,-6.5+1.5) -- cycle;	
%}
%\foreach \x in {-2.5, -7.5}{
%	\draw[fill = Goldenrod] (\x,\l3,-4) -- (\x-4,\l3,-4) -- (\x-4,\l3,-4-.5) -- (\x,\l3,-4-.5) -- cycle;
%}
%\foreach \x in {-2.5,-2.75,..., -6.5}{
%	\draw[fill = Goldenrod] (\x,\l3,-4) -- (\x,\l3,-4-.5);
%}
%\foreach \x in {-7.5,-7.75,..., -11.5}{
%	\draw[fill = Goldenrod] (\x,\l3,-4) -- (\x,\l3,-4-.5);
%}
%\node[]() at(-10,\l3,-2) {\scriptsize DRAM};
%\foreach \x in {-2, -3, -4}{
%	\draw[latex-latex, double, thick] (\x,\l3,-3) -- (\x,\l3,-3-.5)
%}

%base die
\draw[fill = black!5] (-7,\l3,-7) -- (11,\l3,-7) -- (11,\l3,13) -- (-7,\l3,13) -- cycle;



\drawLayer{\l3}
\drawDataUp{\l3}
\drawDataLeft{\l3}
\drawDataOut{\l3}
\drawDataUpConn{\l2}{\l3}
\drawDataLeftConn{\l2}{\l3}
\drawConnections{\l2}{\l3}


\drawLayer{\l2}
\drawDataUp{\l2}
\drawDataLeft{\l2}
\drawDataUpConn{\l2}{\l1}
\drawDataLeftConn{\l2}{\l1}
\drawConnections{\l2}{\l1}

\drawLayer{\l1}
\drawDataUp{\l1}
\drawDataLeft{\l1}


\draw[blue, fill= blue!30] (8.5,\l3, -4.5) -- (8.5,\l3,-5.5) --(9.5,\l3,-5.5) -- (9.5,\l3,-4.5) -- cycle;
\foreach \x in {9}{
	\foreach \y in {1}{
		\draw[blue, -latex, rounded corners] (\x, \l1, \y) -- (\x, \l3, \y) -- (\x, \l3, \y-6);
	}
}

\node[](l1) at (5,\l1, 10) {\scriptsize Input A (SRAM)};
\node[align = center](l2) at (-4,\l1, 3) {\scriptsize Input B\phantom{33} \\ \hspace{10pt}\scriptsize (SRAM)};
\node[](l3) at (5,\l3, -4) {\scriptsize Output (SRAM)};
\node[align = left, anchor = south west](l4) at (12,\l1, 8) {\scriptsize 3D-systolic array};
\draw[-latex] (l4) -- (10,\l1,6);
\node[align = left, anchor = west](l5) at (13,\l1, 3) {\scriptsize MAC-unit};
\draw[-latex] (l5) -- (9.1,\l1,3.1);
\node[align = left, anchor = west](l6) at (12,\l2, 0) {\scriptsize tiers};
\draw[-latex] (l6) -- (10,\l1,0);
\draw[-latex] (l6) -- (10,\l2,0);
\draw[-latex] (l6) -- (10,\l3,0);



\end{tikzpicture}

%\end{document}


==> fig/3darrayTiming.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%\begin{document}
\begin{tikzpicture}[scale = .3, yscale = -1]
\newcommand{\drawLayer}[1]{
	%layer
	\draw[col1, fill = col1!50, opacity = .3] (0,#1, 0) -- (0,#1,6) --(10,#1,6) -- (10,#1,0) -- cycle;% opacity= 0.1
	%links
	\foreach \x in {1,2, ..., 8}{
		\foreach \y in {1, 2, ..., 5}{
			\draw[fill = black!10, opacity = .8] (\x, #1, \y) -- (\x+1, #1, \y);
		}
	}
	\foreach \x in {1,2, ..., 9}{
		\foreach \y in {1, 2, ..., 4}{
			\draw[fill = black!10, opacity = .8] (\x, #1, \y) -- (\x, #1, \y+1);
		}
	}
	%pes
	\foreach \x in {1,2, ..., 9}{
		\foreach \y in {1, 2, ..., 5}{
			\draw[fill = black!10, opacity = .8] (\x-.2, #1, \y - .2) -- (\x-.2, #1, \y + .2) -- (\x+.2, #1, \y + .2) -- (\x+.2, #1, \y - .2) -- cycle;
		}
	}
}

\newcommand{\drawConnections}[2]{
	\foreach \x in {1,2, ..., 9}{
		\foreach \y in {1, 2, ..., 5}{
			\draw[fill = black!10] (\x, #1, \y) -- (\x, #2, \y);
		}
	}
}

\newcommand{\drawDataUp}[2]{
\draw[col2, fill = col2!50, opacity = .8] (0,#1, 6+#2) -- (0,#1,12+#2) --(10,#1,14+#2) -- (10,#1,8+#2) -- cycle;% opacity= 0.1
\draw[col2, -latex] (5, #1, 7+#2) -- (5, #1, 6);
}
\newcommand{\drawDataUpConn}[3]{
\draw[col2, densely dotted] (0, #2, 6+#3) -- (0, #1, 6+#3-1);
\draw[col2, densely dotted] (0, #2, 12+#3) -- (0, #1, 12+#3-1);
\draw[col2, densely dotted] (10, #2, 14+#3) -- (10, #1, 14+#3-1);
\draw[col2, densely dotted] (10, #2, 8+#3) -- (10, #1, 8+#3-1);
}

\newcommand{\drawDataLeft}[2]{
	\draw[col3, fill = col3!50, opacity = .8] (-2-#2,#1, 0) -- (0-#2,#1,6) --(-4-#2,#1,6) -- (-6-#2,#1,0) -- cycle;% opacity= 0.1
	\draw[col3, -latex] (-1-#2, #1, 3) -- (0, #1, 3);
}
\newcommand{\drawDataLeftConn}[3]{
\draw[col3, densely dotted] (-2-#3, #2, 0) -- (-2-#3+1, #1, 0);
\draw[col3, densely dotted] (0-#3, #2, 6) -- (0-#3+1, #1, 6);
\draw[col3, densely dotted] (-4-#3, #2, 6) -- (-4-#3+1, #1, 6);
\draw[col3, densely dotted] (-6-#3, #2, 0) -- (-6-#3+1, #1, 0);
}

\newcommand{\drawDataOut}[1]{
	\draw[red, fill = red!50] (0,#1, 0) -- (0,#1,-6) --(10,#1,-8) -- (10,#1,-2) -- cycle;% opacity= 0.1
	\draw[red, -latex] (5, #1, 0) -- (5, #1, -1);
}



\tikzmath{\l1 = 0;};
\tikzmath{\l2 = 1.3;};
\tikzmath{\l3 = 2*1.3;};

%\tikzmath{\l2 = 3.5;};
%\tikzmath{\l3 = 7;};

\drawLayer{\l3}
\drawDataUp{\l3}{2}
\drawDataLeft{\l3}{2}
\drawDataOut{\l3}
\drawDataUpConn{\l2}{\l3}{2}
\drawDataLeftConn{\l2}{\l3}{2}
\drawConnections{\l2}{\l3}
%
%
\drawLayer{\l2}
\drawDataUp{\l2}{1}
\drawDataLeft{\l2}{1}
\drawDataUpConn{\l1}{\l2}{1}
\drawDataLeftConn{\l1}{\l2}{1}
\drawConnections{\l2}{\l1}
%
\drawLayer{\l1}
\drawDataUp{\l1}{0}
\drawDataLeft{\l1}{0}
%
%
%\draw[blue, fill= blue!30] (8.5,\l3, -4.5) -- (8.5,\l3,-5.5) --(9.5,\l3,-5.5) -- (9.5,\l3,-4.5) -- cycle;
%\foreach \x in {9}{
%	\foreach \y in {1}{
%		\draw[blue, -latex, rounded corners] (\x, \l1, \y) -- (\x, \l3, \y) -- (\x, \l3, \y-6);
%	}
%}

\end{tikzpicture}

%\end{document}


==> fig/multipleMACdataflow.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%\begin{document}
\begin{tikzpicture}[scale = .3, yscale = -1]

%draw MACs:
\newcommand{\drawMAC}[1]{
	\draw[black, fill =black!3, opacity = .8] (-16.5, #1,  -5) -- (-16.5, #1,  17) -- (5, #1,  17) -- (5, #1,   -5) -- cycle;
	\foreach \x in {-3, 3}{
		\foreach \y in {-3,3}{
			\draw[fill = black!10] (\x-1, #1,  \y- 1) -- (\x-1, #1,  \y+ 1) -- (\x+1, #1,  \y+ 1) -- (\x+1, #1,  \y- 1) -- cycle;
			\node[anchor =center] (mac) at (\x,#1,\y) {\tiny $\times$+};
		}
	}
	\foreach \x in {-3, 3}{
		\foreach \y in {-3}{
			\draw[] (\x, #1,  \y+1) -- (\x, #1,  \y+5);
		}
	}
	\foreach \x in {-3}{
		\foreach \y in {-3, 3}{
			\draw[] (\x+1, #1,  \y) -- (\x+5, #1,  \y);
		}
	}
}
%#1 layer, #2 skew
\newcommand{\dataflowTop}[3]{
	\foreach \x in {-3}{
		\draw[col2, fill = col2!10, opacity = #3] (\x-1, #1, 3+#2) -- (\x+1, #1, 3+#2) -- (\x+1, #1, 9+#2) -- (\x-1, #1, 9+#2) --cycle;
		\draw[col2, fill = col2!50, opacity = #3] (\x-1, #1, 3+#2) -- (\x+1, #1, 3+#2) -- (\x+1, #1,  5+#2) -- (\x-1, #1,  5+#2) --cycle;
		\draw[-latex, col2, opacity = #3, thick] (\x, #1, 3+#2) -- (\x,#1, 4);
	}
	\foreach \x in {3}{
		\draw[col2, fill = col2!10, opacity = #3] (\x-1, #1, 3+#2+2) -- (\x+1, #1, 3+#2+2) -- (\x+1, #1, 9+#2+2) -- (\x-1, #1, 9+#2+2) --cycle;
		\draw[col2, fill = col2!50, opacity = #3] (\x-1, #1, 3+#2+2) -- (\x+1, #1, 3+#2+2) -- (\x+1, #1,  5+#2+2) -- (\x-1, #1,  5+#2+2) --cycle;
		\draw[-latex, col2, opacity = #3, thick] (\x, #1, 3+#2+2) -- (\x,#1, 4);
	}
%	\draw[red, densely dotted] () -- ();
}

%#1 layer, #2 skew
\newcommand{\dataflowLeftFront}[2]{
	\foreach \y in {-3}{
		\draw[col3, fill = col3!10] (-3-#2, #1, \y-1) -- (-3-#2, #1, \y+1) -- (-9-#2, #1, \y+1) -- (-9-#2, #1, \y-1) --cycle;
		\draw[col3, fill = col3!50] (-3-#2, #1, \y-1) -- (-3-#2, #1, \y+1) -- ( -5-#2, #1, \y+1) -- ( -5-#2, #1, \y-1) --cycle;
		\draw[-latex, col3, thick] (-3-#2, #1, \y) -- (-4,#1, \y);
	}
}
\newcommand{\dataflowLeftBack}[3]{
	\foreach \y in {3}{
		\draw[col3, fill = col3!10, opacity = #3] (-3-#2+2, #1, \y-1) -- (-3-#2+2, #1, \y+1) -- (-9-#2+2, #1, \y+1) -- (-9-#2+2, #1, \y-1) --cycle;
		\draw[col3, fill = col3!50, opacity = #3] (-3-#2+2, #1, \y-1) -- (-3-#2+2, #1, \y+1) -- ( -5-#2+2, #1, \y+1) -- ( -5-#2+2, #1, \y-1) --cycle;
		\draw[-latex, col3, opacity = #3, thick] (-3-#2+2, #1, \y) -- (-4,#1, \y);
	}
}
\newcommand{\dataflowLeft}[2]{
	\dataflowLeftFront{#1}{#2}
	\dataflowLeftBack{#1}{#2}{1}
}



\tikzmath{\l4 = 2.5*1.8;};
\tikzmath{\l1 = 0;};
\tikzmath{\l2 = 1.8;};
\tikzmath{\l3 = 2*1.8;};


\drawMAC{\l3}
\node[] () at (.2,\l3, 0) {\tiny bottom tier};
\dataflowTop{\l3}{6}{.9}
\dataflowLeftFront{\l3}{7}
\dataflowLeftBack{\l3}{7}{.3}
\foreach \x in {-3, 3} {
	\foreach \y in {-3, 3}{
		\draw[] (\x, \l3, \y) -- (\x, \l1, \y);
	}
}

\drawMAC{\l1}
\node[] () at (.2,\l1, 0) {\tiny upper tier};
\dataflowTop{\l1}{4}{1}
\dataflowLeft{\l1}{5}

%red desciptions
%top
\foreach \x in {7, 9}{
	\draw[OrangeRed, densely dotted] (4, \l1, \x) -- (-5.5, \l1, \x);
}
\draw[latex-, OrangeRed] (-5.5, \l1, 7) -- (-5.5, \l1, 9) node [midway, right ] {\tiny d};

%left
\foreach \x in {-6, -8}{
	\draw[OrangeRed, densely dotted] (\x, \l1, -4) -- (\x, \l1, 5.5);
}
\draw[latex-, OrangeRed] (-6, \l1, 5.5) -- (-8, \l1, 5.5) node [midway,above, yshift = -3] {\tiny d};

%between two layers
\foreach \x in {-8, -10}{
	\draw[OrangeRed, densely dotted] (\x, \l1, -4) -- (\x, \l4, -4);
}
\draw[latex-, OrangeRed] (-8, \l4, -4) -- (-10, \l4, -4) node [midway,below] {\tiny d};

%SRAM desc
\node[] () at (-4,\l1,15) {\tiny Filter fed from SRAM};
\node[rotate = -45] () at (-14,\l1,6) {\tiny IFMAP fed from SRAM};

\end{tikzpicture}

%\end{document}


==> fig/singleMACdataflow.tex <==
%\documentclass[border=2mm]{standalone}
%\usepackage[dvipsnames]{xcolor}
%\usepackage{pgfplots}
%\pgfplotsset{compat=1.8}
%\usepackage{amssymb}
%\usepackage{units}
%\usetikzlibrary{decorations.pathreplacing, decorations, positioning, calc, patterns, arrows, math, shadings}
%\input{defs.tex}
%
%\begin{document}
\begin{tikzpicture}[scale = .3, yscale = -1]



%draw MACs:
\newcommand{\drawMAC}[1]{
	\draw[fill = black!10] (-1, #1,  - 1) -- (-1, #1,  + 1) -- (+1, #1,  + 1) -- (+1, #1,  - 1) -- cycle;
	\node[anchor =center] (mac) at (0,#1, 0) {\tiny $\times$+};
	\draw[-latex, NavyBlue] (.6, #1,  1) to[out=-90,in=0, distance = 1.2cm] (1, #1,  .6);
	\node[anchor = west, NavyBlue](n1) at (1.5,#1,1) {\tiny inplace reduction};
}
%#1 layer, #2 skew
\newcommand{\dataflowTop}[2]{
	\draw[col2, fill = col2!10] (-1, #1, 3+#2) -- (1, #1, 3+#2) -- (1, #1, 10+#2) -- (-1, #1, 10+#2) --cycle;
	\draw[col2, fill = col2!50] (-1, #1, 3+#2) -- (1, #1, 3+#2) -- (1, #1,  5+#2) -- (-1, #1,  5+#2) --cycle;
	\draw[-latex, col2] (0, #1, 3+#2) -- (0,#1, 1);
}

%#1 layer, #2 skew
\newcommand{\dataflowLeft}[2]{
	\draw[col3, fill = col3!10] (-3-#2, #1, -1) -- (-3-#2, #1, 1) -- (-10-#2, #1, 1) -- (-10-#2, #1, -1) --cycle;
	\draw[col3, fill = col3!50] (-3-#2, #1, -1) -- (-3-#2, #1, 1) -- ( -5-#2, #1, 1) -- ( -5-#2, #1, -1) --cycle;
	\draw[-latex, col3] (-3-#2, #1, 0) -- (-1,#1, 0);
}

\tikzmath{\l4 = 2.5*1.8;};
\tikzmath{\l1 = 0;};
\tikzmath{\l2 = 1.8;};
\tikzmath{\l3 = 2*1.8;};

%MACs and their vertical connections
\drawMAC{\l3}
\draw[-latex, Plum] (0,\l2,0) -- (0,\l3,0);
\node[anchor = west, Plum]() at (0,.65*\l2+.35*\l3, 0)  {\tiny reduce time across tiers};
\dataflowTop{\l3}{4}
\dataflowLeft{\l3}{6}


\drawMAC{\l2}
\draw[-latex, Plum] (0,\l1,0) -- (0,\l2,0);
\node[anchor = west, Plum]() at (0,.65*\l1+.35*\l2, 0)  {\tiny reduce time across tiers};
\dataflowTop{\l2}{2}
\dataflowLeft{\l2}{4}


\drawMAC{\l1}
\dataflowTop{\l1}{0}
\dataflowLeft{\l1}{2}


\draw[densely dotted, OrangeRed](-1, \l1, 3) -- (-1, \l4, 3);
\draw[latex-, OrangeRed](-1, \l4, 3) -- (-1, \l4, 5) node [midway, above] {\tiny d};
\draw[densely dotted, OrangeRed](-1, \l1, 5) -- (-1, \l4, 5);
\draw[latex-, OrangeRed](-1, \l4, 5) -- (-1, \l4, 7) node [midway, above] {\tiny d};
\draw[densely dotted, OrangeRed](-1, \l2, 7) -- (-1, \l4, 7);

\draw[densely dotted, OrangeRed](-5, \l1, -1) -- (-5, \l4, -1);
\draw[-latex, OrangeRed](-7, \l4, -1) -- (-5, \l4, -1) node [midway, above] {\tiny d};
\draw[densely dotted, OrangeRed](-7, \l1, -1) -- (-7, \l4, -1);
\draw[-latex, OrangeRed](-9, \l4, -1) -- (-7, \l4, -1) node [midway, above] {\tiny d};
\draw[densely dotted, OrangeRed](-9, \l2, -1) -- (-9, \l4, -1);

\node[anchor = east, OrangeRed] () at (-11, \l4, -1) {\tiny d = 1 cycle};

\draw[-latex, BrickRed](0,\l3, -1) -- (0,\l3, -2.5) node [anchor = north, align = center] {\tiny final output};


\end{tikzpicture}

%\end{document}

